Open-vocabulary vs. Closed-set: Best Practice for Few-shot Object Detection Considering Text Describability

Open-vocabulary object detection (OVD), detecting specific classes of objects using only their linguistic descriptions (e.g., class names) without any image samples, has garnered significant attention. However, in real-world applications, the target class concepts is often hard to describe in text and the only way to specify target objects is to provide their image examples, yet it is often challenging to obtain a good number of samples. Thus, there is a high demand from practitioners for few-shot object detection (FSOD). A natural question arises: Can the benefits of OVD extend to FSOD for object classes that are difficult to describe in text? Compared to traditional methods that learn only predefined classes (referred to in this paper as closed-set object detection, COD), can the extra cost of OVD be justified? To answer these questions, we propose a method to quantify the ``text-describability'' of object detection datasets using the zero-shot image classification accuracy with CLIP. This allows us to categorize various OD datasets with different text-describability and emprically evaluate the FSOD performance of OVD and COD methods within each category. Our findings reveal that: i) there is little difference between OVD and COD for object classes with low text-describability under equal conditions in OD pretraining; and ii) although OVD can learn from more diverse data than OD-specific data, thereby increasing the volume of training data, it can be counterproductive for classes with low-text-describability. These findings provide practitioners with valuable guidance amidst the recent advancements of OVD methods.

==> (inline-0) <==
\begin{tabular}{c||ccccc|ccccc|ccccc|ccccc}
\specialrule{0.8pt}{0pt}{0pt}
 & \multicolumn{5}{c|}{K=1} & \multicolumn{5}{c|}{K=3} & \multicolumn{5}{c|}{K=5} & \multicolumn{5}{c}{K=10} \\ 
Seed & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 \\ \hline

CottontailRabbits & 63.8 & 44.7 & 51.6 & 58.3 & 60.4 & 62.4 & 54.7 & 57.6 & 56.4 & 54.2 & 70.7 & 66.1 & 54.9 & 62.5 & 62.1 & 67.5 & 66.7 & 53.3 & 66.0 & 65.5 \\ 
Packages & 44.5 & 61.5 & 30.6 & 51.1 & 68.6 & 43.5 & 62.3 & 56.3 & 45.9 & 73.6 & 63.1 & 60.1 & 55.2 & 39.1 & 62.8 & 48.4 & 60.7 & 55.4 & 59.1 & 63.9 \\ 
Raccoon & 41.6 & 33.8 & 32.1 & 34.8 & 32.6 & 30.8 & 35.5 & 43.2 & 42.7 & 34.9 & 33.6 & 27.7 & 50.9 & 43.3 & 50.4 & 44.5 & 46.2 & 54.4 & 45.8 & 27.4 \\ 
NorthAmericaMushrooms & 77.7 & 68.0 & 86.2 & 66.0 & 68.9 & 81.5 & 39.6 & 86.8 & 85.4 & 71.5 & 84.2 & 66.9 & 89.3 & 78.5 & 72.1 & 90.7 & 69.1 & 84.7 & 84.4 & 85.8 \\ 
Pothole & 3.3 & 18.8 & 12.8 & 9.8 & 12.2 & 19.8 & 18.8 & 22.4 & 18.8 & 18.5 & 26.4 & 20.3 & 24.8 & 18.7 & 14.5 & 28.6 & 19.1 & 30.3 & 27.4 & 27.4 \\ 
OxfordPets(breed) & 14.7 & 14.6 & 16.8 & 16.9 & 11.9 & 33.0 & 33.6 & 33.4 & 33.2 & 35.2 & 45.4 & 44.8 & 46.6 & 44.5 & 45.3 & 59.9 & 62.2 & 61.5 & 59.8 & 60.3 \\ 
VehiclesOpenImages & 29.5 & 36.3 & 33.0 & 36.2 & 26.9 & 45.7 & 47.6 & 47.7 & 45.5 & 47.5 & 51.1 & 50.9 & 52.5 & 52.3 & 51.5 & 53.8 & 57.4 & 53.0 & 54.3 & 55.0 \\ 
MountainDewCommercial & 13.2 & 4.3 & 9.2 & 8.9 & 23.1 & 16.6 & 21.4 & 13.3 & 21.0 & 21.3 & 18.2 & 14.7 & 11.3 & 19.8 & 14.7 & 20.0 & 17.1 & 17.1 & 21.1 & 12.3 \\ 
PASCAL VOC & 22.4 & 24.4 & 23.4 & 21.0 & 21.3 & 38.0 & 38.4 & 40.8 & 38.3 & 39.8 & 41.6 & 43.9 & 44.4 & 39.0 & 41.2 & 46.1 & 45.5 & 48.2 & 45.4 & 46.4 \\ 
OxfordPets(species) & 19.4 & 16.8 & 33.9 & 11.0 & 26.3 & 39.4 & 50.3 & 48.5 & 50.7 & 45.0 & 52.3 & 49.6 & 47.0 & 58.6 & 57.8 & 63.7 & 52.2 & 58.5 & 62.9 & 57.8 \\ 
WildfireSmoke & 0.1 & 0.6 & 3.3 & 3.5 & 0.0 & 8.6 & 19.7 & 21.5 & 16.1 & 8.9 & 21.4 & 14.6 & 1.8 & 9.1 & 1.1 & 18.1 & 23.0 & 29.4 & 26.2 & 22.5 \\ 
Aquarium & 21.0 & 17.5 & 14.9 & 18.3 & 13.4 & 31.3 & 22.8 & 23.6 & 28.0 & 31.6 & 37.6 & 26.3 & 28.5 & 36.8 & 35.1 & 40.3 & 39.2 & 43.2 & 42.2 & 40.4 \\ 
ShellfishOpenImages & 5.9 & 6.6 & 9.9 & 6.9 & 11.2 & 17.2 & 13.6 & 13.1 & 16.3 & 16.7 & 25.7 & 23.4 & 21.1 & 26.6 & 18.3 & 27.8 & 33.3 & 25.5 & 32.8 & 26.0 \\ 
AerialMaritimeDrone(large) & 13.4 & 16.0 & 13.0 & 16.6 & 17.5 & 22.9 & 24.8 & 25.9 & 16.9 & 23.8 & 21.7 & 28.0 & 30.3 & 22.6 & 21.4 & 26.3 & 28.3 & 31.8 & 30.3 & 30.7 \\ 
AerialMaritimeDrone(tiled) & 6.4 & 14.8 & 10.4 & 18.3 & 17.1 & 23.7 & 24.1 & 29.5 & 22.3 & 23.8 & 24.8 & 31.9 & 26.9 & 26.1 & 25.9 & 26.6 & 35.2 & 34.1 & 30.8 & 29.1 \\ 
SelfDrivingCar & 9.6 & 8.6 & 11.6 & 9.1 & 10.4 & 12.6 & 13.7 & 14.6 & 15.4 & 15.4 & 15.0 & 16.5 & 17.2 & 18.7 & 19.8 & 19.8 & 20.3 & 20.9 & 21.6 & 21.4 \\ 
Plantdoc & 6.0 & 5.2 & 11.4 & 8.2 & 10.7 & 19.2 & 14.9 & 20.2 & 16.3 & 21.7 & 20.9 & 20.4 & 23.7 & 20.4 & 25.7 & 30.5 & 26.3 & 31.9 & 28.6 & 27.3 \\ 
BrackishUnderwater & 8.0 & 4.1 & 8.3 & 8.1 & 14.7 & 16.0 & 18.1 & 15.1 & 21.7 & 21.6 & 25.2 & 23.8 & 20.7 & 28.9 & 29.4 & 32.9 & 29.2 & 30.6 & 32.9 & 35.6 \\ 
Pistols & 23.5 & 24.4 & 29.3 & 9.7 & 0.3 & 33.2 & 27.9 & 42.7 & 32.4 & 33.9 & 18.8 & 20.3 & 32.6 & 29.5 & 39.1 & 15.8 & 26.7 & 39.3 & 31.4 & 43.5 \\ 
MaskWearing & 20.8 & 13.1 & 32.1 & 29.8 & 27.5 & 39.1 & 34.6 & 40.6 & 51.4 & 47.1 & 43.9 & 45.2 & 44.2 & 42.0 & 42.9 & 43.4 & 42.9 & 52.0 & 48.0 & 55.1 \\ 
EgoHands(generic) & 39.3 & 42.6 & 26.8 & 44.8 & 45.9 & 53.0 & 43.6 & 51.0 & 55.0 & 53.9 & 47.6 & 59.8 & 43.6 & 52.6 & 57.6 & 62.1 & 62.5 & 60.8 & 62.7 & 62.3 \\ 
ChessPiecesPieces & 61.5 & 74.5 & 59.3 & 53.6 & 53.6 & 74.1 & 72.0 & 74.4 & 74.5 & 75.2 & 73.8 & 75.7 & 75.3 & 77.6 & 77.0 & 78.0 & 78.5 & 77.1 & 77.4 & 78.5 \\ 
ThermalCheetah & 31.4 & 35.2 & 26.2 & 37.9 & 32.9 & 48.2 & 59.4 & 52.0 & 51.3 & 53.9 & 57.3 & 57.7 & 45.5 & 55.2 & 45.3 & 54.9 & 42.9 & 52.4 & 52.4 & 55.0 \\ 
DroneControl & 28.2 & 26.7 & 26.9 & 25.4 & 30.5 & 30.2 & 36.2 & 40.8 & 40.5 & 38.8 & 41.8 & 40.5 & 42.7 & 45.6 & 45.3 & 53.1 & 51.6 & 51.8 & 48.0 & 54.5 \\ 
HardHatWorkers & 36.4 & 34.6 & 26.8 & 20.4 & 18.9 & 38.5 & 37.8 & 36.5 & 35.3 & 37.1 & 38.1 & 39.1 & 38.7 & 37.7 & 38.9 & 39.1 & 40.8 & 40.9 & 39.2 & 40.5 \\ 
AmericanSignLanguageLetters & 38.7 & 27.7 & 36.4 & 38.3 & 32.2 & 64.6 & 51.6 & 49.7 & 56.0 & 55.3 & 63.1 & 57.9 & 62.1 & 59.1 & 68.1 & 68.5 & 66.6 & 68.0 & 69.2 & 70.5 \\ 
UnoCards & 43.3 & 34.0 & 41.8 & 31.5 & 35.8 & 69.3 & 68.6 & 61.7 & 67.6 & 60.2 & 75.4 & 75.6 & 75.2 & 76.8 & 74.7 & 81.4 & 81.2 & 79.8 & 79.8 & 80.7 \\ 
BoggleBoards & 45.7 & 51.4 & 43.8 & 49.7 & 49.0 & 67.7 & 68.0 & 63.5 & 63.6 & 63.7 & 70.9 & 70.1 & 68.7 & 68.4 & 70.3 & 73.9 & 73.0 & 70.9 & 70.9 & 72.5 \\ 
WebsiteScreenshots & 5.2 & 10.6 & 6.7 & 4.2 & 5.8 & 10.2 & 10.5 & 9.9 & 7.8 & 13.1 & 12.1 & 11.6 & 12.6 & 7.3 & 13.6 & 14.5 & 13.1 & 14.3 & 10.3 & 15.7 \\ 
ThermalDogsAndPeople & 21.0 & 36.9 & 29.7 & 34.6 & 25.8 & 63.6 & 52.4 & 62.3 & 55.9 & 49.2 & 59.3 & 56.0 & 65.5 & 56.9 & 54.6 & 57.1 & 67.1 & 69.7 & 56.1 & 60.4 \\ 
BCCD & 51.5 & 14.1 & 44.0 & 51.6 & 37.3 & 52.1 & 53.4 & 50.9 & 53.7 & 51.3 & 55.5 & 57.3 & 52.6 & 54.5 & 53.5 & 59.5 & 54.6 & 52.9 & 56.1 & 56.4 \\ 
Dice & 4.0 & 6.3 & 7.8 & 16.9 & 3.9 & 9.1 & 14.4 & 13.0 & 23.3 & 19.0 & 25.2 & 17.5 & 14.2 & 27.6 & 25.3 & 30.7 & 31.2 & 18.9 & 42.3 & 22.6 \\ 
OpenPoetryVision & 2.9 & 2.9 & 3.8 & 3.3 & 3.1 & 7.9 & 8.9 & 9.7 & 9.5 & 8.2 & 11.7 & 13.1 & 15.2 & 14.9 & 12.8 & 16.2 & 27.2 & 26.5 & 27.5 & 29.3 \\ 
PKLot640 & 9.4 & 15.1 & 15.7 & 5.1 & 15.4 & 38.0 & 42.3 & 41.0 & 37.9 & 41.9 & 45.3 & 25.4 & 29.9 & 28.8 & 44.8 & 58.4 & 31.7 & 59.4 & 55.2 & 53.0 \\ 
EgoHands(specific) & 13.7 & 15.2 & 17.5 & 13.7 & 20.0 & 28.5 & 33.0 & 24.9 & 26.9 & 31.6 & 34.5 & 21.1 & 30.1 & 34.7 & 37.4 & 42.4 & 25.1 & 40.6 & 32.9 & 44.6 \\ 

\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{c||ccccc|ccccc|ccccc|ccccc}
\specialrule{0.8pt}{0pt}{0pt}
 & \multicolumn{5}{c|}{K=1} & \multicolumn{5}{c|}{K=3} & \multicolumn{5}{c|}{K=5} & \multicolumn{5}{c}{K=10} \\ 
Seed & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 \\ \hline

CottontailRabbits & 65.0 & 61.4 & 66.0 & 53.3 & 67.0 & 65.5 & 62.2 & 62.0 & 65.1 & 69.1 & 62.6 & 66.4 & 64.3 & 64.1 & 67.0 & 63.6 & 70.8 & 57.7 & 67.9 & 68.5 \\ 
Packages & 58.6 & 42.8 & 56.9 & 61.2 & 75.2 & 57.9 & 62.6 & 70.3 & 63.0 & 75.6 & 59.1 & 72.2 & 72.8 & 62.0 & 70.2 & 64.3 & 56.9 & 74.3 & 45.6 & 54.3 \\ 
Raccoon & 45.5 & 53.0 & 55.9 & 58.0 & 50.4 & 56.5 & 55.3 & 55.4 & 54.3 & 48.4 & 59.6 & 55.2 & 56.9 & 55.1 & 53.6 & 44.0 & 58.7 & 54.3 & 59.1 & 55.8 \\ 
NorthAmericaMushrooms & 74.8 & 56.5 & 70.4 & 70.0 & 62.1 & 79.9 & 66.1 & 72.4 & 84.9 & 71.2 & 85.4 & 68.2 & 86.5 & 84.4 & 65.9 & 86.3 & 70.7 & 79.4 & 84.4 & 68.0 \\ 
Pothole & 10.3 & 8.2 & 6.6 & 19.2 & 19.1 & 23.7 & 18.0 & 15.9 & 23.3 & 16.9 & 27.2 & 24.3 & 24.5 & 25.5 & 25.5 & 32.3 & 32.2 & 32.9 & 32.8 & 30.8 \\ 
OxfordPets(breed) & 11.8 & 13.3 & 10.0 & 12.5 & 12.0 & 30.3 & 31.3 & 32.7 & 29.9 & 29.9 & 43.7 & 43.8 & 46.1 & 42.6 & 45.0 & 60.4 & 56.2 & 62.7 & 57.2 & 60.9 \\ 
VehiclesOpenImages & 52.2 & 53.6 & 51.2 & 54.3 & 40.5 & 55.5 & 57.1 & 57.7 & 50.9 & 50.8 & 57.9 & 59.2 & 54.4 & 51.8 & 56.9 & 58.2 & 59.3 & 59.4 & 59.1 & 57.5 \\ 
MountainDewCommercial & 21.8 & 18.5 & 20.9 & 20.0 & 25.9 & 18.8 & 19.8 & 18.3 & 23.1 & 24.4 & 23.3 & 24.5 & 21.3 & 25.1 & 20.3 & 28.2 & 22.0 & 34.0 & 27.9 & 27.9 \\ 
PASCAL VOC & 43.0 & 45.2 & 44.8 & 48.2 & 47.0 & 49.7 & 48.2 & 50.3 & 49.0 & 49.1 & 50.3 & 49.4 & 50.2 & 51.9 & 49.1 & 52.2 & 52.1 & 52.2 & 53.0 & 52.9 \\ 
OxfordPets(species) & 37.3 & 33.8 & 38.5 & 22.5 & 36.9 & 45.8 & 54.7 & 46.6 & 49.9 & 46.3 & 57.5 & 59.0 & 59.9 & 60.0 & 59.1 & 65.9 & 61.5 & 63.8 & 63.3 & 63.7 \\ 
WildfireSmoke & 1.9 & 0.6 & 4.3 & 17.9 & 9.1 & 6.4 & 28.8 & 16.2 & 23.7 & 29.4 & 16.9 & 31.1 & 24.7 & 27.7 & 27.5 & 27.4 & 28.2 & 36.3 & 35.5 & 36.3 \\ 
Aquarium & 27.5 & 24.2 & 23.2 & 24.2 & 27.0 & 36.4 & 29.2 & 29.6 & 28.3 & 34.2 & 41.5 & 34.9 & 36.6 & 37.2 & 39.8 & 45.7 & 42.3 & 43.4 & 44.1 & 42.8 \\ 
ShellfishOpenImages & 23.5 & 15.7 & 12.9 & 17.4 & 21.8 & 22.2 & 16.4 & 20.1 & 23.0 & 22.6 & 30.3 & 22.5 & 27.7 & 21.9 & 26.5 & 26.5 & 26.3 & 26.2 & 31.3 & 30.8 \\ 
AerialMaritimeDrone(large) & 15.3 & 22.1 & 15.4 & 16.1 & 17.7 & 25.4 & 22.4 & 22.0 & 21.9 & 20.7 & 25.0 & 24.2 & 25.9 & 24.2 & 23.8 & 27.5 & 22.4 & 31.5 & 38.2 & 26.2 \\ 
AerialMaritimeDrone(tiled) & 18.8 & 20.2 & 18.1 & 23.3 & 18.8 & 24.5 & 30.1 & 31.6 & 30.7 & 25.6 & 27.0 & 34.3 & 29.5 & 31.9 & 27.2 & 33.5 & 35.3 & 37.9 & 32.8 & 33.4 \\ 
SelfDrivingCar & 11.5 & 12.3 & 13.5 & 11.5 & 11.4 & 12.9 & 15.8 & 15.2 & 15.8 & 15.6 & 15.7 & 17.2 & 17.9 & 19.2 & 18.2 & 20.2 & 23.6 & 21.9 & 20.0 & 22.2 \\ 
Plantdoc & 8.7 & 4.0 & 9.9 & 7.6 & 9.4 & 15.9 & 12.4 & 19.8 & 15.4 & 17.1 & 19.8 & 18.7 & 20.8 & 19.5 & 16.9 & 28.1 & 29.6 & 29.0 & 30.9 & 31.8 \\ 
BrackishUnderwater & 10.4 & 7.2 & 12.4 & 10.1 & 15.7 & 21.4 & 23.4 & 18.2 & 21.7 & 22.2 & 25.6 & 26.2 & 23.3 & 31.4 & 32.3 & 34.1 & 31.2 & 33.0 & 33.5 & 36.4 \\ 
Pistols & 43.9 & 36.2 & 45.1 & 34.2 & 30.9 & 47.6 & 44.4 & 50.1 & 47.5 & 49.3 & 52.9 & 37.1 & 47.3 & 52.7 & 46.3 & 54.1 & 49.7 & 48.5 & 51.0 & 46.6 \\ 
MaskWearing & 26.2 & 22.9 & 33.4 & 33.1 & 31.2 & 45.8 & 32.3 & 49.5 & 37.8 & 42.7 & 55.8 & 47.6 & 49.7 & 46.4 & 54.6 & 56.3 & 44.3 & 55.5 & 50.1 & 55.6 \\ 
EgoHands(generic) & 56.5 & 56.9 & 39.8 & 53.9 & 57.0 & 59.8 & 57.9 & 58.5 & 59.8 & 62.2 & 60.9 & 63.2 & 60.2 & 59.9 & 62.2 & 64.6 & 63.3 & 61.5 & 64.8 & 66.3 \\ 
ChessPiecesPieces & 70.4 & 76.0 & 65.0 & 67.4 & 62.2 & 75.8 & 75.8 & 74.1 & 75.8 & 77.9 & 74.2 & 75.2 & 75.1 & 76.4 & 77.3 & 77.2 & 77.2 & 75.8 & 76.6 & 77.3 \\ 
ThermalCheetah & 46.4 & 45.3 & 45.0 & 39.1 & 29.3 & 59.3 & 62.8 & 53.5 & 58.6 & 50.5 & 52.7 & 60.5 & 66.6 & 61.5 & 54.0 & 59.8 & 59.1 & 63.6 & 66.5 & 63.3 \\ 
DroneControl & 26.6 & 27.8 & 23.1 & 26.3 & 26.4 & 35.1 & 36.7 & 40.2 & 42.9 & 38.8 & 44.1 & 41.3 & 45.4 & 45.0 & 42.9 & 51.9 & 50.3 & 52.4 & 48.8 & 54.6 \\ 
HardHatWorkers & 37.4 & 35.3 & 31.5 & 22.2 & 19.4 & 38.3 & 39.6 & 38.9 & 37.5 & 38.2 & 38.1 & 40.4 & 40.2 & 38.3 & 38.4 & 40.0 & 41.6 & 42.0 & 40.7 & 39.7 \\ 
AmericanSignLanguageLetters & 25.2 & 18.9 & 20.1 & 23.8 & 20.8 & 55.5 & 43.0 & 53.6 & 45.5 & 50.9 & 56.0 & 59.7 & 56.9 & 60.9 & 57.5 & 69.5 & 66.2 & 64.8 & 71.7 & 62.2 \\ 
UnoCards & 40.2 & 30.8 & 39.0 & 31.9 & 28.6 & 63.0 & 57.1 & 63.2 & 61.0 & 55.5 & 72.4 & 72.0 & 74.0 & 73.0 & 73.9 & 81.5 & 81.2 & 80.0 & 78.6 & 80.2 \\ 
BoggleBoards & 42.9 & 48.3 & 30.9 & 55.6 & 42.7 & 63.1 & 67.0 & 65.7 & 66.6 & 63.1 & 71.3 & 71.5 & 69.2 & 70.3 & 65.0 & 70.9 & 71.8 & 72.1 & 72.8 & 73.2 \\ 
WebsiteScreenshots & 6.0 & 9.9 & 8.2 & 5.5 & 5.1 & 10.8 & 9.9 & 10.8 & 8.1 & 11.2 & 11.1 & 10.8 & 11.9 & 9.5 & 11.8 & 13.8 & 13.1 & 13.0 & 11.4 & 14.0 \\ 
ThermalDogsAndPeople & 56.0 & 53.9 & 44.6 & 63.9 & 55.8 & 60.5 & 68.3 & 67.2 & 67.4 & 60.6 & 65.1 & 59.7 & 70.9 & 64.4 & 61.6 & 70.6 & 66.2 & 75.1 & 73.6 & 77.2 \\ 
BCCD & 51.2 & 42.7 & 38.8 & 51.3 & 39.4 & 57.2 & 51.8 & 54.6 & 54.0 & 55.9 & 58.7 & 57.3 & 55.2 & 57.3 & 52.4 & 59.5 & 58.5 & 55.5 & 56.8 & 58.1 \\ 
Dice & 3.4 & 8.3 & 6.5 & 13.1 & 4.3 & 7.3 & 13.7 & 15.6 & 18.8 & 12.8 & 22.9 & 21.1 & 13.2 & 21.6 & 16.9 & 30.1 & 22.4 & 21.0 & 30.1 & 23.2 \\ 
OpenPoetryVision & 1.8 & 2.8 & 3.4 & 3.1 & 2.2 & 5.8 & 8.1 & 5.1 & 7.2 & 5.6 & 9.8 & 11.4 & 11.5 & 11.8 & 13.0 & 20.7 & 24.5 & 23.6 & 24.3 & 22.9 \\ 
PKLot640 & 11.9 & 27.2 & 26.0 & 11.3 & 26.8 & 41.3 & 44.6 & 39.5 & 41.2 & 39.9 & 43.9 & 49.5 & 38.3 & 48.5 & 40.3 & 60.3 & 54.5 & 59.5 & 59.9 & 55.5 \\ 
EgoHands(specific) & 11.8 & 19.7 & 17.4 & 12.1 & 18.6 & 26.3 & 34.4 & 22.8 & 24.0 & 28.5 & 32.2 & 35.6 & 30.4 & 30.2 & 40.1 & 36.7 & 40.3 & 33.4 & 40.7 & 42.3 \\ 

\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{c||ccccc|ccccc|ccccc|ccccc}
\specialrule{0.8pt}{0pt}{0pt}
 & \multicolumn{5}{c|}{K=1} & \multicolumn{5}{c|}{K=3} & \multicolumn{5}{c|}{K=5} & \multicolumn{5}{c}{K=10} \\ 
Seed & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 \\ \hline

CottontailRabbits & 69.0 & 69.0 & 70.1 & 69.0 & 70.6 & 66.7 & 63.0 & 69.0 & 71.0 & 70.0 & 69.0 & 71.4 & 67.3 & 71.9 & 70.8 & 72.2 & 73.7 & 69.0 & 71.5 & 69.0 \\ 
Packages & 64.0 & 60.9 & 60.5 & 63.9 & 75.2 & 67.7 & 65.4 & 69.6 & 67.5 & 76.2 & 74.2 & 64.9 & 67.6 & 65.9 & 72.3 & 74.2 & 64.0 & 74.7 & 72.7 & 69.3 \\ 
Raccoon & 59.2 & 53.6 & 56.5 & 59.5 & 54.0 & 56.9 & 60.0 & 56.8 & 62.0 & 52.6 & 60.1 & 57.1 & 64.5 & 55.0 & 59.3 & 58.1 & 63.2 & 62.0 & 56.6 & 67.6 \\ 
NorthAmericaMushrooms & 76.3 & 60.4 & 38.4 & 65.6 & 59.9 & 84.5 & 73.0 & 87.7 & 64.1 & 75.4 & 74.6 & 78.1 & 88.4 & 85.7 & 68.2 & 88.1 & 72.8 & 88.1 & 83.6 & 83.7 \\ 
Pothole & 25.9 & 31.9 & 23.3 & 29.5 & 25.3 & 34.5 & 34.5 & 32.5 & 32.3 & 28.9 & 40.1 & 28.4 & 34.3 & 33.3 & 33.5 & 42.7 & 36.8 & 41.7 & 34.2 & 42.6 \\ 
OxfordPets(breed) & 11.1 & 13.7 & 7.9 & 13.4 & 11.8 & 26.4 & 29.6 & 21.4 & 28.6 & 23.9 & 38.3 & 38.6 & 39.6 & 40.5 & 37.8 & 56.8 & 60.9 & 58.3 & 60.1 & 56.0 \\ 
VehiclesOpenImages & 61.8 & 60.4 & 60.3 & 60.0 & 57.1 & 60.5 & 61.5 & 58.1 & 62.7 & 61.0 & 58.8 & 64.8 & 63.5 & 59.7 & 66.4 & 63.5 & 66.0 & 64.9 & 64.7 & 66.9 \\ 
MountainDewCommercial & 31.5 & 25.9 & 26.3 & 29.1 & 27.6 & 21.5 & 20.9 & 26.6 & 20.1 & 28.7 & 25.2 & 29.5 & 31.3 & 26.2 & 26.7 & 26.1 & 28.1 & 30.8 & 28.6 & 25.7 \\ 
PASCAL VOC & 54.0 & 55.3 & 57.5 & 56.5 & 58.0 & 58.0 & 55.6 & 59.3 & 57.4 & 56.5 & 57.8 & 56.6 & 59.8 & 57.0 & 57.4 & 59.4 & 59.3 & 58.4 & 59.8 & 59.8 \\ 
OxfordPets(species) & 35.2 & 41.3 & 63.0 & 28.5 & 57.6 & 64.3 & 69.7 & 64.9 & 66.0 & 66.5 & 72.3 & 69.4 & 64.7 & 68.2 & 70.6 & 71.8 & 70.5 & 72.1 & 69.0 & 73.7 \\ 
WildfireSmoke & 19.9 & 18.7 & 27.1 & 16.6 & 15.4 & 25.9 & 32.7 & 31.6 & 28.8 & 34.5 & 31.6 & 37.7 & 33.0 & 34.9 & 39.6 & 34.6 & 37.2 & 42.6 & 39.7 & 40.5 \\ 
Aquarium & 32.7 & 31.3 & 26.5 & 28.2 & 33.1 & 38.5 & 36.4 & 31.1 & 37.3 & 38.6 & 46.6 & 37.3 & 39.9 & 41.5 & 41.7 & 47.1 & 45.0 & 44.3 & 46.7 & 42.8 \\ 
ShellfishOpenImages & 27.2 & 19.4 & 25.0 & 23.5 & 22.4 & 28.2 & 25.4 & 22.2 & 41.7 & 21.3 & 33.7 & 26.4 & 33.2 & 31.7 & 28.4 & 35.3 & 37.4 & 30.3 & 36.9 & 34.2 \\ 
AerialMaritimeDrone(large) & 18.3 & 21.4 & 14.3 & 18.8 & 19.7 & 24.8 & 23.2 & 25.6 & 19.5 & 22.4 & 27.3 & 23.7 & 23.8 & 25.5 & 24.7 & 28.8 & 25.3 & 27.4 & 28.0 & 27.6 \\ 
AerialMaritimeDrone(tiled) & 19.8 & 20.9 & 18.6 & 23.5 & 23.3 & 22.7 & 29.7 & 27.0 & 28.5 & 31.4 & 27.7 & 32.8 & 32.9 & 33.5 & 26.4 & 30.2 & 36.8 & 32.3 & 33.3 & 28.1 \\ 
SelfDrivingCar & 11.7 & 13.5 & 13.5 & 12.3 & 12.9 & 14.4 & 15.8 & 16.5 & 17.4 & 16.7 & 16.1 & 16.7 & 19.3 & 19.1 & 20.6 & 20.8 & 20.5 & 22.0 & 20.9 & 22.3 \\ 
Plantdoc & 7.5 & 5.4 & 8.6 & 7.9 & 11.1 & 18.0 & 15.3 & 16.5 & 16.8 & 17.7 & 18.9 & 19.4 & 23.4 & 19.5 & 20.6 & 24.2 & 27.7 & 28.0 & 27.4 & 23.6 \\ 
BrackishUnderwater & 7.2 & 5.4 & 15.8 & 12.8 & 17.3 & 24.2 & 25.6 & 18.3 & 26.1 & 26.7 & 25.0 & 27.7 & 28.2 & 32.0 & 31.1 & 34.3 & 33.5 & 39.1 & 35.1 & 39.2 \\ 
Pistols & 56.7 & 49.9 & 59.8 & 51.3 & 53.4 & 55.7 & 49.9 & 58.0 & 56.7 & 57.0 & 62.2 & 47.5 & 59.3 & 60.8 & 54.4 & 61.5 & 59.5 & 61.3 & 59.8 & 59.7 \\ 
MaskWearing & 31.8 & 30.6 & 39.0 & 30.5 & 37.3 & 54.0 & 39.7 & 47.7 & 48.8 & 45.9 & 46.3 & 50.1 & 40.4 & 47.3 & 45.4 & 49.4 & 49.0 & 56.7 & 53.7 & 53.9 \\ 
EgoHands(generic) & 66.3 & 67.3 & 63.9 & 62.7 & 61.5 & 66.9 & 65.7 & 67.2 & 67.0 & 65.9 & 66.7 & 68.4 & 68.3 & 64.8 & 67.3 & 67.2 & 69.2 & 67.3 & 67.1 & 69.4 \\ 
ChessPiecesPieces & 65.4 & 76.3 & 60.0 & 62.6 & 60.0 & 76.0 & 73.1 & 75.0 & 77.1 & 76.3 & 77.5 & 74.5 & 77.8 & 78.7 & 78.7 & 78.6 & 80.2 & 79.8 & 80.3 & 81.2 \\ 
ThermalCheetah & 52.4 & 62.0 & 49.9 & 54.3 & 50.2 & 57.7 & 55.8 & 63.0 & 59.4 & 50.0 & 60.1 & 57.7 & 54.8 & 66.4 & 59.7 & 63.3 & 58.2 & 56.3 & 67.0 & 55.1 \\ 
DroneControl & 21.6 & 28.3 & 22.2 & 22.6 & 24.4 & 35.6 & 33.7 & 36.0 & 40.0 & 39.6 & 39.8 & 40.4 & 45.5 & 46.3 & 40.7 & 51.1 & 50.1 & 54.1 & 49.5 & 54.7 \\ 
HardHatWorkers & 37.0 & 33.9 & 34.8 & 32.3 & 34.9 & 39.7 & 40.4 & 40.2 & 36.8 & 39.4 & 39.1 & 41.3 & 41.6 & 41.0 & 40.2 & 40.6 & 41.3 & 42.7 & 41.5 & 41.0 \\ 
AmericanSignLanguageLetters & 13.2 & 13.7 & 9.2 & 11.8 & 12.7 & 34.7 & 22.9 & 24.0 & 35.0 & 30.6 & 46.0 & 32.3 & 37.4 & 45.8 & 38.7 & 63.6 & 46.8 & 59.2 & 67.1 & 48.5 \\ 
UnoCards & 17.0 & 21.5 & 25.1 & 17.3 & 20.4 & 42.7 & 42.4 & 41.2 & 39.9 & 32.3 & 54.6 & 49.1 & 52.4 & 57.1 & 53.5 & 76.3 & 72.7 & 73.4 & 75.8 & 73.0 \\ 
BoggleBoards & 40.7 & 35.9 & 32.6 & 45.3 & 41.3 & 53.1 & 54.9 & 59.5 & 59.6 & 55.9 & 62.2 & 65.7 & 65.9 & 65.0 & 59.3 & 71.3 & 69.6 & 72.5 & 66.8 & 70.6 \\ 
WebsiteScreenshots & 5.2 & 10.4 & 5.5 & 5.9 & 4.4 & 9.0 & 10.9 & 9.8 & 7.9 & 10.7 & 8.4 & 10.1 & 10.7 & 7.9 & 10.8 & 13.1 & 11.5 & 12.4 & 10.8 & 12.7 \\ 
ThermalDogsAndPeople & 58.7 & 47.8 & 54.8 & 57.4 & 67.6 & 58.9 & 71.1 & 67.2 & 65.0 & 65.1 & 70.1 & 72.8 & 64.2 & 69.5 & 74.6 & 77.8 & 79.3 & 74.6 & 74.4 & 77.7 \\ 
BCCD & 49.2 & 30.8 & 48.4 & 50.7 & 44.8 & 54.9 & 51.1 & 53.1 & 53.2 & 54.7 & 54.7 & 55.6 & 54.7 & 55.1 & 52.3 & 59.0 & 57.0 & 57.0 & 56.6 & 57.2 \\ 
Dice & 5.1 & 8.3 & 6.5 & 14.2 & 5.1 & 7.7 & 13.7 & 13.3 & 18.4 & 14.7 & 23.1 & 24.7 & 11.1 & 22.5 & 23.9 & 26.9 & 28.0 & 17.1 & 29.9 & 24.9 \\ 
OpenPoetryVision & 2.3 & 2.0 & 2.8 & 1.8 & 2.6 & 3.3 & 3.5 & 3.8 & 3.8 & 3.4 & 5.1 & 5.5 & 4.7 & 4.3 & 4.2 & 8.7 & 7.9 & 7.6 & 8.8 & 9.1 \\ 
PKLot640 & 12.4 & 20.3 & 25.0 & 8.9 & 23.4 & 41.6 & 46.6 & 38.6 & 39.1 & 42.1 & 43.6 & 48.1 & 44.6 & 49.8 & 41.3 & 57.6 & 53.5 & 58.4 & 56.6 & 55.6 \\ 
EgoHands(specific) & 22.7 & 26.7 & 25.8 & 27.6 & 23.8 & 37.3 & 31.6 & 23.8 & 33.4 & 30.6 & 32.1 & 29.7 & 34.1 & 39.7 & 41.7 & 46.5 & 45.7 & 40.5 & 39.7 & 45.7 \\ 

\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{c||ccccc|ccccc|ccccc|ccccc}
\specialrule{0.8pt}{0pt}{0pt}
 & \multicolumn{5}{c|}{K=1} & \multicolumn{5}{c|}{K=3} & \multicolumn{5}{c|}{K=5} & \multicolumn{5}{c}{K=10} \\
Seed & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 \\ \hline

CottontailRabbits & 44.0 & 16.5 & 41.9 & 36.4 & 48.4 & 56.9 & 41.9 & 57.0 & 45.1 & 49.3 & 54.7 & 59.3 & 43.3 & 55.2 & 54.8 & 62.7 & 38.5 & 47.0 & 39.1 & 53.2 \\ 
Packages & 11.1 & 59.9 & 40.4 & 44.0 & 64.3 & 46.6 & 60.6 & 66.3 & 55.7 & 65.3 & 36.0 & 67.7 & 45.6 & 49.5 & 55.2 & 62.1 & 70.3 & 48.1 & 63.1 & 67.6 \\ 
Raccoon & 30.2 & 20.5 & 17.5 & 51.3 & 26.2 & 31.8 & 38.6 & 7.0 & 45.2 & 30.6 & 47.4 & 38.5 & 13.9 & 40.6 & 30.7 & 33.3 & 47.6 & 35.5 & 44.6 & 35.4 \\ 
NorthAmericaMushrooms & 56.6 & 35.5 & 28.6 & 41.5 & 69.3 & 70.3 & 61.5 & 86.3 & 83.7 & 70.5 & 76.8 & 62.8 & 81.1 & 84.5 & 66.5 & 90.5 & 66.1 & 81.5 & 80.1 & 74.4 \\ 
Pothole & 3.8 & 15.0 & 3.5 & 6.3 & 10.5 & 19.7 & 18.1 & 12.7 & 27.3 & 8.3 & 22.3 & 21.7 & 20.1 & 27.3 & 13.8 & 26.9 & 21.7 & 26.7 & 33.0 & 26.0 \\ 
OxfordPets(breed) & 10.3 & 13.5 & 14.2 & 13.4 & 11.3 & 35.6 & 37.6 & 35.7 & 33.2 & 36.3 & 47.5 & 50.1 & 47.4 & 45.7 & 48.4 & 60.3 & 62.0 & 60.2 & 60.0 & 60.8 \\ 
VehiclesOpenImages & 22.0 & 31.1 & 23.8 & 27.8 & 19.0 & 42.2 & 43.5 & 28.7 & 37.1 & 36.7 & 46.2 & 44.5 & 40.7 & 51.3 & 49.4 & 50.3 & 50.9 & 50.4 & 51.4 & 47.8 \\ 
MountainDewCommercial & 7.3 & 7.9 & 5.2 & 8.4 & 20.5 & 16.9 & 21.4 & 13.4 & 26.6 & 17.2 & 21.4 & 21.8 & 17.9 & 24.9 & 21.1 & 24.6 & 21.8 & 28.6 & 22.0 & 32.5 \\ 
PASCAL VOC & 11.3 & 19.0 & 19.0 & 13.5 & 15.8 & 30.7 & 31.7 & 33.6 & 32.2 & 33.4 & 35.1 & 36.4 & 38.0 & 37.3 & 35.5 & 40.2 & 42.1 & 40.8 & 42.7 & 40.0 \\ 
OxfordPets(species) & 16.7 & 9.2 & 21.1 & 6.0 & 19.4 & 30.5 & 28.7 & 33.9 & 38.9 & 42.5 & 41.5 & 48.1 & 41.9 & 51.0 & 49.2 & 53.9 & 42.5 & 53.9 & 52.6 & 53.0 \\ 
WildfireSmoke & 0.6 & 0.2 & 3.2 & 15.9 & 2.6 & 5.3 & 18.0 & 23.4 & 19.9 & 26.2 & 11.3 & 15.7 & 24.0 & 20.0 & 17.9 & 9.8 & 23.6 & 32.4 & 33.5 & 27.3 \\ 
Aquarium & 20.5 & 16.4 & 13.9 & 10.1 & 11.5 & 28.8 & 20.4 & 22.4 & 21.7 & 28.6 & 35.0 & 24.7 & 29.4 & 30.2 & 35.8 & 40.6 & 38.5 & 41.2 & 36.6 & 35.4 \\ 
ShellfishOpenImages & 4.5 & 4.8 & 2.8 & 3.2 & 3.8 & 6.3 & 5.7 & 9.4 & 14.5 & 8.9 & 12.0 & 11.1 & 13.1 & 18.2 & 13.1 & 20.4 & 21.7 & 17.5 & 21.8 & 16.9 \\ 
AerialMaritimeDrone(large) & 10.0 & 12.9 & 12.5 & 18.8 & 12.9 & 19.5 & 23.5 & 21.6 & 21.7 & 24.0 & 24.9 & 20.7 & 29.2 & 27.1 & 27.9 & 27.4 & 25.6 & 31.5 & 28.8 & 27.2 \\ 
AerialMaritimeDrone(tiled) & 7.7 & 17.1 & 7.9 & 9.8 & 17.5 & 20.3 & 29.0 & 31.3 & 16.0 & 26.5 & 26.5 & 29.0 & 31.6 & 29.3 & 29.8 & 31.2 & 35.0 & 35.4 & 28.4 & 36.7 \\ 
SelfDrivingCar & 8.3 & 8.9 & 10.5 & 9.1 & 10.3 & 13.3 & 13.4 & 14.3 & 13.9 & 15.9 & 17.2 & 15.8 & 18.4 & 19.6 & 21.0 & 17.0 & 23.7 & 21.0 & 22.1 & 24.6 \\ 
Plantdoc & 3.7 & 4.4 & 10.0 & 9.0 & 7.3 & 16.9 & 11.9 & 17.5 & 15.0 & 13.6 & 21.4 & 17.0 & 21.2 & 18.5 & 19.4 & 28.7 & 22.6 & 29.5 & 30.7 & 25.5 \\ 
BrackishUnderwater & 5.8 & 4.5 & 7.1 & 4.0 & 12.1 & 16.8 & 20.0 & 11.2 & 18.9 & 14.7 & 21.8 & 22.1 & 16.5 & 24.9 & 26.8 & 28.7 & 28.7 & 32.0 & 29.9 & 29.8 \\ 
Pistols & 18.2 & 18.9 & 20.8 & 4.8 & 0.6 & 26.0 & 21.8 & 28.8 & 27.2 & 33.6 & 41.2 & 27.6 & 38.3 & 32.4 & 32.3 & 39.6 & 26.4 & 40.2 & 35.5 & 44.7 \\ 
MaskWearing & 34.4 & 11.6 & 39.3 & 22.4 & 18.1 & 37.2 & 23.2 & 41.7 & 39.1 & 44.4 & 43.6 & 50.5 & 41.3 & 38.5 & 40.8 & 43.9 & 38.4 & 45.9 & 46.7 & 41.8 \\ 
EgoHands(generic) & 29.7 & 40.5 & 33.4 & 37.4 & 46.9 & 50.3 & 49.7 & 48.7 & 49.1 & 53.2 & 48.3 & 52.3 & 54.0 & 51.4 & 56.0 & 57.3 & 60.5 & 54.9 & 54.8 & 59.4 \\ 
ChessPiecesPieces & 57.6 & 69.9 & 51.3 & 50.7 & 47.0 & 72.2 & 71.7 & 71.8 & 72.9 & 75.3 & 75.5 & 74.5 & 74.5 & 75.7 & 76.9 & 76.9 & 75.6 & 78.1 & 73.9 & 78.3 \\ 
ThermalCheetah & 34.9 & 42.7 & 19.0 & 30.2 & 26.7 & 55.0 & 52.3 & 54.9 & 57.1 & 44.5 & 61.5 & 58.0 & 50.5 & 55.3 & 58.0 & 58.4 & 50.2 & 50.2 & 58.1 & 51.5 \\ 
DroneControl & 26.2 & 22.9 & 26.3 & 24.0 & 22.4 & 29.9 & 33.5 & 38.6 & 41.1 & 36.0 & 39.4 & 40.2 & 44.4 & 43.6 & 38.5 & 52.7 & 51.0 & 51.4 & 47.7 & 50.8 \\ 
HardHatWorkers & 30.3 & 27.7 & 19.2 & 15.1 & 17.1 & 36.3 & 35.6 & 32.2 & 31.5 & 35.3 & 35.9 & 37.5 & 37.6 & 34.9 & 36.8 & 38.2 & 39.2 & 40.1 & 38.2 & 38.2 \\ 
AmericanSignLanguageLetters & 31.2 & 22.1 & 32.3 & 29.0 & 20.4 & 57.7 & 44.9 & 55.9 & 55.2 & 58.9 & 61.4 & 59.1 & 61.9 & 58.4 & 60.2 & 69.0 & 70.4 & 69.1 & 71.5 & 62.6 \\ 
UnoCards & 36.1 & 28.3 & 36.1 & 28.7 & 28.0 & 69.7 & 65.7 & 66.3 & 62.8 & 60.7 & 75.8 & 74.7 & 75.1 & 75.8 & 74.1 & 80.9 & 79.5 & 80.3 & 78.9 & 80.6 \\ 
BoggleBoards & 44.5 & 52.8 & 37.3 & 57.2 & 47.8 & 63.2 & 67.2 & 67.6 & 65.4 & 64.1 & 70.0 & 67.9 & 68.7 & 69.7 & 67.3 & 71.8 & 71.1 & 69.5 & 72.4 & 72.4 \\ 
WebsiteScreenshots & 6.2 & 9.5 & 6.5 & 6.2 & 4.3 & 10.1 & 9.7 & 11.1 & 7.6 & 10.8 & 13.2 & 11.1 & 12.8 & 9.8 & 13.8 & 14.9 & 13.1 & 14.2 & 12.5 & 15.8 \\ 
ThermalDogsAndPeople & 25.0 & 35.9 & 12.7 & 23.8 & 26.2 & 57.0 & 54.8 & 61.5 & 48.1 & 49.4 & 47.2 & 55.5 & 68.8 & 58.0 & 51.0 & 72.4 & 57.9 & 64.8 & 70.7 & 68.9 \\ 
BCCD & 52.8 & 28.4 & 45.1 & 49.6 & 38.4 & 54.2 & 49.0 & 47.8 & 51.5 & 53.3 & 56.1 & 55.0 & 48.8 & 54.9 & 51.6 & 58.9 & 55.2 & 54.6 & 57.2 & 55.8 \\ 
Dice & 4.0 & 4.7 & 7.3 & 14.0 & 3.7 & 12.8 & 12.0 & 13.1 & 20.4 & 21.9 & 26.4 & 22.3 & 15.4 & 30.0 & 29.5 & 39.1 & 36.1 & 26.2 & 47.4 & 30.8 \\ 
OpenPoetryVision & 2.8 & 2.2 & 3.7 & 3.8 & 3.0 & 8.3 & 7.3 & 8.2 & 10.0 & 9.3 & 15.5 & 12.1 & 15.6 & 15.1 & 17.1 & 27.3 & 27.6 & 30.2 & 30.2 & 24.7 \\ 
PKLot640 & 11.1 & 23.9 & 18.9 & 7.3 & 21.0 & 40.3 & 41.1 & 38.6 & 35.1 & 36.0 & 46.2 & 43.1 & 40.2 & 47.5 & 33.9 & 54.8 & 35.9 & 44.3 & 51.7 & 53.1 \\ 
EgoHands(specific) & 7.9 & 15.1 & 14.2 & 12.0 & 11.5 & 21.3 & 23.8 & 18.9 & 18.2 & 25.3 & 27.2 & 27.8 & 22.6 & 24.8 & 30.4 & 31.8 & 28.9 & 29.4 & 30.2 & 29.2 \\ 

\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{c||ccccc|ccccc|ccccc|ccccc}
\specialrule{0.8pt}{0pt}{0pt}
 & \multicolumn{5}{c|}{K=1} & \multicolumn{5}{c|}{K=3} & \multicolumn{5}{c|}{K=5} & \multicolumn{5}{c}{K=10} \\ 
Seed & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 \\ \hline

CottontailRabbits & 67.2 & 68.4 & 66.3 & 68.8 & 64.7 & 65.8 & 67.0 & 64.6 & 64.7 & 70.5 & 67.7 & 67.9 & 72.8 & 70.1 & 68.8 & 66.4 & 74.6 & 64.7 & 69.4 & 64.3 \\ 
Packages & 67.0 & 60.6 & 58.3 & 48.0 & 67.2 & 59.7 & 57.0 & 67.6 & 53.4 & 68.2 & 65.4 & 63.1 & 59.9 & 63.9 & 62.0 & 68.6 & 70.2 & 70.9 & 63.4 & 68.6 \\ 
Raccoon & 54.9 & 61.5 & 62.5 & 57.8 & 57.6 & 49.0 & 55.8 & 57.5 & 46.8 & 59.4 & 49.8 & 56.3 & 58.0 & 49.6 & 56.9 & 40.1 & 53.7 & 53.6 & 54.7 & 58.9 \\ 
NorthAmericaMushrooms & 67.5 & 47.6 & 64.1 & 65.4 & 64.4 & 81.9 & 74.7 & 81.4 & 67.9 & 61.4 & 77.4 & 67.4 & 85.2 & 83.6 & 66.6 & 84.8 & 69.3 & 76.9 & 85.1 & 81.8 \\ 
Pothole & 10.6 & 8.4 & 12.8 & 13.3 & 20.0 & 19.6 & 16.3 & 19.1 & 23.6 & 19.3 & 26.7 & 15.7 & 27.7 & 26.8 & 26.8 & 25.9 & 28.7 & 31.1 & 30.5 & 27.7 \\ 
OxfordPets(breed) & 49.4 & 51.2 & 53.5 & 51.8 & 47.8 & 66.9 & 68.1 & 67.8 & 66.3 & 64.7 & 71.0 & 69.3 & 70.5 & 70.1 & 70.5 & 70.3 & 73.2 & 74.7 & 74.8 & 73.0 \\ 
VehiclesOpenImages & 43.8 & 47.2 & 43.4 & 49.1 & 42.7 & 47.4 & 47.6 & 51.0 & 45.9 & 39.2 & 48.5 & 44.3 & 49.1 & 53.3 & 44.1 & 53.8 & 47.9 & 48.5 & 50.2 & 44.9 \\ 
MountainDewCommercial & 11.5 & 2.6 & 6.9 & 7.9 & 13.9 & 11.1 & 16.0 & 4.8 & 16.2 & 15.2 & 13.9 & 18.6 & 4.7 & 14.4 & 15.3 & 16.2 & 14.9 & 13.7 & 15.5 & 18.5 \\ 
PASCAL VOC & 47.4 & 47.1 & 46.9 & 46.8 & 48.1 & 48.3 & 47.6 & 48.4 & 48.7 & 48.6 & 47.4 & 47.8 & 47.1 & 48.0 & 48.5 & 47.9 & 46.7 & 48.6 & 48.1 & 49.2 \\ 
OxfordPets(species) & 45.7 & 50.9 & 56.8 & 61.3 & 57.3 & 65.0 & 68.5 & 65.5 & 69.5 & 69.3 & 69.7 & 69.5 & 69.2 & 68.4 & 72.2 & 74.0 & 72.1 & 71.8 & 71.9 & 73.4 \\ 
WildfireSmoke & 4.4 & 10.3 & 3.7 & 19.9 & 8.2 & 6.2 & 24.2 & 22.5 & 22.8 & 32.9 & 26.6 & 25.4 & 28.4 & 23.2 & 28.8 & 25.5 & 31.3 & 31.3 & 31.5 & 30.9 \\ 
Aquarium & 32.3 & 27.1 & 26.7 & 24.9 & 27.4 & 36.1 & 29.2 & 31.7 & 34.2 & 32.8 & 37.2 & 34.0 & 34.4 & 35.7 & 37.5 & 42.3 & 30.0 & 36.1 & 38.9 & 37.5 \\ 
ShellfishOpenImages & 21.5 & 26.9 & 22.3 & 16.9 & 33.4 & 33.2 & 28.7 & 25.1 & 27.2 & 35.2 & 29.2 & 33.3 & 30.1 & 34.0 & 32.7 & 32.8 & 39.1 & 34.5 & 35.3 & 38.5 \\ 
AerialMaritimeDrone(large) & 14.9 & 12.2 & 12.7 & 13.9 & 15.8 & 17.7 & 15.9 & 19.8 & 18.3 & 21.3 & 18.5 & 16.7 & 16.4 & 21.3 & 22.3 & 18.5 & 20.2 & 20.8 & 20.3 & 23.8 \\ 
AerialMaritimeDrone(tiled) & 19.7 & 21.5 & 21.3 & 22.0 & 21.5 & 25.4 & 28.7 & 28.8 & 30.1 & 23.7 & 27.6 & 31.2 & 26.9 & 32.5 & 26.4 & 29.6 & 32.1 & 29.6 & 30.0 & 27.2 \\ 
SelfDrivingCar & 12.0 & 9.8 & 10.9 & 9.7 & 9.9 & 12.4 & 13.0 & 11.6 & 11.9 & 11.2 & 13.9 & 14.1 & 11.1 & 12.1 & 11.8 & 12.4 & 14.2 & 13.3 & 13.1 & 12.6 \\ 
Plantdoc & 14.1 & 13.6 & 16.5 & 14.0 & 16.1 & 21.4 & 26.7 & 21.7 & 24.5 & 20.9 & 23.0 & 23.7 & 25.3 & 23.8 & 24.3 & 28.8 & 28.0 & 28.9 & 24.3 & 28.2 \\ 
BrackishUnderwater & 8.1 & 8.6 & 10.4 & 8.8 & 12.0 & 17.5 & 20.2 & 12.9 & 20.3 & 20.1 & 17.1 & 19.5 & 19.2 & 23.4 & 23.8 & 27.2 & 25.0 & 22.5 & 25.7 & 26.0 \\ 
Pistols & 29.4 & 27.9 & 29.4 & 29.3 & 26.9 & 34.5 & 34.1 & 35.5 & 29.1 & 29.2 & 40.7 & 37.8 & 31.0 & 39.8 & 37.9 & 42.4 & 40.4 & 39.0 & 34.9 & 40.5 \\ 
MaskWearing & 27.7 & 21.1 & 31.9 & 29.4 & 25.9 & 28.8 & 44.9 & 34.6 & 41.8 & 41.8 & 34.9 & 43.5 & 45.3 & 47.9 & 38.5 & 39.6 & 38.1 & 39.7 & 48.7 & 35.1 \\ 
EgoHands(generic) & 53.3 & 53.8 & 47.0 & 53.1 & 49.1 & 57.3 & 58.1 & 53.8 & 57.9 & 54.8 & 58.9 & 58.9 & 59.0 & 58.6 & 56.1 & 62.0 & 60.9 & 61.7 & 61.6 & 61.2 \\ 
ChessPiecesPieces & 59.2 & 70.4 & 53.2 & 50.7 & 50.8 & 71.2 & 70.5 & 69.6 & 72.0 & 69.6 & 72.5 & 70.4 & 73.8 & 72.4 & 71.8 & 72.4 & 72.2 & 74.7 & 71.3 & 75.4 \\ 
ThermalCheetah & 30.1 & 29.4 & 35.1 & 45.1 & 37.0 & 51.8 & 46.2 & 41.9 & 52.4 & 44.0 & 46.9 & 45.7 & 39.1 & 47.5 & 44.8 & 47.0 & 45.5 & 34.8 & 46.8 & 42.1 \\ 
DroneControl & 27.6 & 30.2 & 28.0 & 27.6 & 29.9 & 31.8 & 34.0 & 36.0 & 37.5 & 38.1 & 42.9 & 41.8 & 44.2 & 41.9 & 44.2 & 49.0 & 43.6 & 50.2 & 41.4 & 51.2 \\ 
HardHatWorkers & 31.1 & 28.6 & 35.0 & 35.9 & 36.4 & 35.6 & 35.9 & 36.3 & 36.9 & 35.1 & 37.3 & 37.6 & 36.9 & 36.2 & 37.8 & 38.1 & 37.7 & 37.7 & 38.4 & 37.8 \\ 
AmericanSignLanguageLetters & 37.8 & 27.6 & 29.2 & 32.7 & 30.6 & 52.5 & 40.2 & 49.2 & 55.1 & 54.5 & 60.1 & 53.3 & 55.9 & 59.0 & 59.2 & 64.0 & 49.3 & 64.2 & 69.7 & 63.8 \\ 
UnoCards & 36.3 & 30.8 & 42.0 & 35.5 & 31.5 & 55.4 & 46.9 & 54.6 & 55.6 & 51.7 & 59.3 & 60.5 & 66.6 & 64.1 & 67.1 & 65.3 & 68.7 & 67.7 & 72.7 & 74.2 \\ 
BoggleBoards & 47.3 & 46.5 & 54.2 & 48.8 & 49.2 & 58.7 & 59.6 & 60.6 & 57.9 & 58.2 & 53.2 & 57.0 & 61.0 & 61.1 & 56.2 & 58.6 & 59.5 & 62.5 & 60.7 & 60.0 \\ 
WebsiteScreenshots & 3.3 & 7.1 & 3.6 & 3.3 & 3.0 & 6.0 & 7.3 & 6.5 & 4.8 & 8.5 & 6.5 & 7.8 & 8.9 & 6.0 & 10.1 & 8.8 & 8.4 & 9.2 & 7.7 & 9.5 \\ 
ThermalDogsAndPeople & 52.7 & 54.9 & 54.0 & 49.5 & 58.8 & 63.2 & 63.0 & 56.5 & 60.3 & 61.8 & 58.2 & 64.6 & 61.2 & 58.4 & 64.0 & 67.0 & 62.1 & 60.4 & 60.4 & 63.1 \\ 
BCCD & 42.8 & 35.4 & 40.5 & 41.8 & 39.8 & 52.1 & 44.9 & 50.0 & 47.4 & 51.5 & 50.2 & 49.4 & 49.7 & 47.6 & 51.4 & 53.6 & 51.4 & 54.7 & 51.7 & 50.6 \\ 
Dice & 5.6 & 9.2 & 10.3 & 11.0 & 6.3 & 12.3 & 12.0 & 11.6 & 16.2 & 15.4 & 13.7 & 21.8 & 23.4 & 21.5 & 16.8 & 17.6 & 17.3 & 29.8 & 16.2 & 24.1 \\ 
OpenPoetryVision & 2.3 & 2.1 & 0.6 & 2.1 & 0.0 & 6.0 & 2.9 & 3.4 & 1.7 & 2.7 & 8.3 & 6.1 & 5.3 & 6.5 & 4.6 & 12.2 & 5.5 & 7.3 & 15.6 & 12.2 \\ 
PKLot640 & 9.4 & 19.4 & 17.0 & 5.8 & 13.6 & 29.1 & 33.6 & 33.1 & 32.5 & 30.5 & 36.4 & 39.5 & 36.7 & 37.3 & 32.3 & 47.9 & 37.6 & 38.3 & 45.2 & 41.6 \\ 
EgoHands(specific) & 17.3 & 23.7 & 16.0 & 23.1 & 24.5 & 27.4 & 25.5 & 24.5 & 23.8 & 31.2 & 31.5 & 24.3 & 25.8 & 28.0 & 30.8 & 30.7 & 29.5 & 29.5 & 29.3 & 30.8 \\

\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{c||ccccc}
    \specialrule{0.8pt}{0pt}{0pt}
     % & \multicolumn{5}{c}{K=3} \\ 
    Seed & 0 & 1 & 2 & 3 & 4 \\ \hline
    CottontailRabbits & 60.6 & 61.8 & 57.8 & 52.3 & 62.4 \\ 
    Packages & 51.9 & 65.4 & 70.2 & 61.8 & 75.6 \\ 
    Raccoon & 58.6 & 57.5 & 50.8 & 56.2 & 57.6 \\ 
    NorthAmericaMushrooms & 70.2 & 72.5 & 72.8 & 76.1 & 70.7 \\ 
    Pothole & 1.1 & 5.3 & 5.2 & 9.8 & 3.4 \\ 
    OxfordPets(breed) & 6.2 & 6.2 & 6.9 & 5.5 & 6.5 \\ 
    VehiclesOpenImages & 54.8 & 57.7 & 59.7 & 55.8 & 52.7 \\ 
    MountainDewCommercial & 15.2 & 11.7 & 15.3 & 15.0 & 22.5 \\ 
    PASCAL VOC & 55.6 & 55.7 & 56.5 & 57.1 & 56.4 \\ 
    OxfordPets(species) & 18.4 & 18.7 & 15.4 & 16.1 & 14.5 \\ 
    WildfireSmoke & 1.7 & 0.0 & 0.7 & 0.0 & 0.5 \\ 
    Aquarium & 30.7 & 24.2 & 23.0 & 25.3 & 27.5 \\ 
    ShellfishOpenImages & 21.1 & 11.1 & 12.1 & 15.0 & 12.2 \\ 
    AerialMaritimeDrone(large) & 12.9 & 15.1 & 13.4 & 8.9 & 16.2 \\ 
    AerialMaritimeDrone(tiled) & 24.5 & 24.1 & 25.7 & 21.6 & 19.4 \\ 
    SelfDrivingCar & 12.0 & 12.6 & 12.8 & 12.5 & 12.7 \\ 
    Plantdoc & 4.8 & 5.3 & 7.6 & 5.4 & 7.4 \\ 
    BrackishUnderwater & 6.2 & 11.8 & 7.1 & 9.3 & 11.6 \\ 
    Pistols & 35.3 & 23.6 & 40.0 & 33.7 & 40.5 \\ 
    MaskWearing & 20.4 & 18.8 & 18.6 & 22.3 & 24.9 \\ 
    EgoHands(generic) & 27.3 & 22.7 & 26.0 & 27.5 & 26.2 \\ 
    ChessPiecesPieces & 61.1 & 60.2 & 61.9 & 61.2 & 62.7 \\ 
    ThermalCheetah & 31.8 & 25.5 & 29.2 & 31.1 & 26.5 \\ 
    DroneControl & 25.6 & 21.6 & 28.7 & 28.5 & 27.3 \\ 
    HardHatWorkers & 25.6 & 24.4 & 26.2 & 21.0 & 16.4 \\ 
    AmericanSignLanguageLetters & 23.1 & 15.5 & 14.0 & 17.3 & 14.5 \\ 
    UnoCards & 12.7 & 12.1 & 10.5 & 13.6 & 12.9 \\ 
    BoggleBoards & 1.5 & 1.2 & 1.7 & 1.3 & 1.3 \\ 
    WebsiteScreenshots & 1.4 & 2.1 & 1.7 & 1.7 & 2.0 \\ 
    ThermalDogsAndPeople & 60.4 & 63.9 & 57.7 & 58.7 & 53.4 \\ 
    BCCD & 36.1 & 33.8 & 29.0 & 31.0 & 30.5 \\ 
    Dice & 4.3 & 4.4 & 5.9 & 6.4 & 5.0 \\ 
    OpenPoetryVision & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    PKLot640 & 8.6 & 9.2 & 11.8 & 10.5 & 14.2 \\ 
    EgoHands(specific) & 13.0 & 13.1 & 14.2 & 14.2 & 14.9 \\ 
    \specialrule{0.8pt}{0pt}{0pt}
    \end{tabular}
\begin{tabular}{c||ccccc}
    \specialrule{0.8pt}{0pt}{0pt}
     % & \multicolumn{5}{c}{K=3} \\ 
    Seed & 0 & 1 & 2 & 3 & 4 \\ \hline
    CottontailRabbits & 61.1 & 60.1 & 60.2 & 59.9 & 60.1 \\ 
    Packages & 54.0 & 62.3 & 64.3 & 60.3 & 66.6 \\ 
    Raccoon & 58.6 & 59.6 & 49.9 & 56.5 & 59.1 \\ 
    NorthAmericaMushrooms & 58.2 & 59.6 & 64.7 & 59.1 & 60.3 \\ 
    Pothole & 6.3 & 2.8 & 6.7 & 11.4 & 7.1 \\ 
    OxfordPets(breed) & 3.9 & 4.1 & 3.9 & 3.0 & 3.8 \\ 
    VehiclesOpenImages & 55.3 & 53.4 & 55.4 & 54.2 & 54.6 \\ 
    MountainDewCommercial & 16.4 & 16.5 & 17.7 & 18.3 & 18.0 \\ 
    PASCAL VOC & 54.1 & 52.5 & 52.9 & 54.8 & 53.7 \\ 
    OxfordPets(species) & 17.4 & 19.8 & 12.5 & 16.6 & 14.8 \\ 
    WildfireSmoke & 3.1 & 0.1 & 0.1 & 0.1 & 0.0 \\ 
    Aquarium & 27.9 & 21.9 & 16.4 & 20.1 & 24.7 \\ 
    ShellfishOpenImages & 16.3 & 16.1 & 16.8 & 15.8 & 16.4 \\ 
    AerialMaritimeDrone(large) & 13.8 & 14.7 & 14.0 & 10.7 & 14.6 \\ 
    AerialMaritimeDrone(tiled) & 18.6 & 21.7 & 18.0 & 19.9 & 18.8 \\ 
    SelfDrivingCar & 11.5 & 11.7 & 12.1 & 11.8 & 11.7 \\ 
    Plantdoc & 3.7 & 4.0 & 3.6 & 3.6 & 4.1 \\ 
    BrackishUnderwater & 7.1 & 7.4 & 5.6 & 7.8 & 8.3 \\ 
    Pistols & 33.6 & 34.5 & 35.8 & 34.5 & 34.0 \\ 
    MaskWearing & 9.6 & 9.6 & 7.1 & 7.3 & 9.5 \\ 
    EgoHands(generic) & 26.3 & 22.9 & 26.0 & 24.4 & 27.5 \\ 
    ChessPiecesPieces & 31.9 & 43.8 & 42.0 & 42.0 & 44.7 \\ 
    ThermalCheetah & 31.0 & 33.9 & 30.1 & 28.0 & 28.7 \\ 
    DroneControl & 16.9 & 20.0 & 19.6 & 19.2 & 18.8 \\ 
    HardHatWorkers & 19.0 & 16.6 & 16.4 & 15.6 & 13.2 \\ 
    AmericanSignLanguageLetters & 13.7 & 11.4 & 12.9 & 13.0 & 9.0 \\ 
    UnoCards & 7.7 & 5.3 & 4.1 & 7.9 & 6.3 \\ 
    BoggleBoards & 1.0 & 1.0 & 1.0 & 0.9 & 0.9 \\ 
    WebsiteScreenshots & 1.5 & 2.1 & 1.8 & 2.0 & 1.8 \\ 
    ThermalDogsAndPeople & 47.5 & 51.8 & 45.9 & 45.4 & 47.9 \\ 
    BCCD & 9.8 & 12.9 & 15.7 & 12.4 & 9.1 \\ 
    Dice & 3.2 & 4.9 & 4.8 & 3.3 & 4.3 \\ 
    OpenPoetryVision & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    PKLot640 & 0.6 & 0.7 & 12.5 & 0.7 & 12.6 \\ 
    EgoHands(specific) & 10.1 & 10.4 & 12.1 & 12.1 & 9.4 \\ 
    \specialrule{0.8pt}{0pt}{0pt}
    \end{tabular}
\begin{tabular}{c||ccccc}
    \specialrule{0.8pt}{0pt}{0pt}
     % & \multicolumn{5}{c}{K=3} \\ 
    Seed & 0 & 1 & 2 & 3 & 4 \\ \hline
    CottontailRabbits & 55.8 & 38.9 & 37.2 & 36.5 & 46.2 \\ 
    Packages & 44.0 & 59.5 & 63.8 & 58.0 & 67.2 \\ 
    Raccoon & 50.4 & 54.6 & 54.4 & 46.6 & 54.1 \\ 
    NorthAmericaMushrooms & 58.0 & 56.1 & 54.4 & 50.5 & 60.8 \\ 
    Pothole & 1.7 & 4.9 & 1.4 & 6.0 & 3.6 \\ 
    OxfordPets(breed) & 7.9 & 7.7 & 7.6 & 6.7 & 8.6 \\ 
    VehiclesOpenImages & 47.8 & 51.3 & 49.0 & 51.7 & 49.8 \\ 
    MountainDewCommercial & 9.6 & 11.7 & 7.7 & 12.8 & 17.0 \\ 
    PASCAL VOC & 46.6 & 48.2 & 47.1 & 48.2 & 47.5 \\ 
    OxfordPets(species) & 18.6 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    WildfireSmoke & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    Aquarium & 28.0 & 23.2 & 21.6 & 23.9 & 27.3 \\ 
    ShellfishOpenImages & 14.8 & 6.1 & 8.6 & 13.5 & 12.2 \\ 
    AerialMaritimeDrone(large) & 12.8 & 15.0 & 8.8 & 7.1 & 8.8 \\ 
    AerialMaritimeDrone(tiled) & 16.8 & 20.6 & 16.5 & 22.9 & 19.2 \\ 
    SelfDrivingCar & 11.4 & 11.5 & 12.9 & 11.7 & 12.1 \\ 
    Plantdoc & 9.4 & 5.6 & 9.0 & 6.7 & 5.8 \\ 
    BrackishUnderwater & 11.1 & 11.9 & 10.1 & 9.6 & 10.4 \\ 
    Pistols & 21.6 & 19.6 & 26.3 & 21.2 & 25.9 \\ 
    MaskWearing & 23.4 & 21.7 & 22.3 & 24.3 & 24.7 \\ 
    EgoHands(generic) & 28.1 & 23.7 & 11.5 & 23.4 & 24.2 \\ 
    ChessPiecesPieces & 63.2 & 61.6 & 62.5 & 63.8 & 64.1 \\ 
    ThermalCheetah & 36.9 & 38.4 & 31.2 & 39.2 & 35.0 \\ 
    DroneControl & 30.2 & 23.4 & 22.3 & 27.7 & 23.5 \\ 
    HardHatWorkers & 24.4 & 22.7 & 23.6 & 22.2 & 22.1 \\ 
    AmericanSignLanguageLetters & 20.9 & 15.4 & 16.6 & 22.2 & 16.6 \\ 
    UnoCards & 16.7 & 15.2 & 15.5 & 13.6 & 15.2 \\ 
    BoggleBoards & 9.1 & 5.0 & 5.9 & 6.1 & 6.9 \\ 
    WebsiteScreenshots & 1.9 & 1.5 & 2.1 & 2.2 & 2.3 \\ 
    ThermalDogsAndPeople & 49.4 & 55.4 & 50.4 & 54.3 & 52.2 \\ 
    BCCD & 33.8 & 8.9 & 25.4 & 19.2 & 29.0 \\ 
    Dice & 4.1 & 5.7 & 5.7 & 4.6 & 7.9 \\ 
    OpenPoetryVision & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    PKLot640 & 10.2 & 10.8 & 11.3 & 8.1 & 12.1 \\ 
    EgoHands(specific) & 11.2 & 13.1 & 11.2 & 13.7 & 13.9 \\ 
    
    \specialrule{0.8pt}{0pt}{0pt}
    \end{tabular}
\begin{tabular}{c||ccccc}
    \specialrule{0.8pt}{0pt}{0pt}
     % & \multicolumn{5}{c}{K=3} \\ 
    Seed & 0 & 1 & 2 & 3 & 4 \\ \hline
    CottontailRabbits & 42.9 & 41.6 & 51.2 & 49.5 & 50.8 \\ 
    Packages & 48.7 & 51.2 & 53.8 & 48.7 & 51.2 \\ 
    Raccoon & 56.1 & 54.3 & 58.3 & 55.5 & 57.3 \\ 
    NorthAmericaMushrooms & 21.7 & 15.6 & 15.0 & 24.2 & 19.2 \\ 
    Pothole & 0.2 & 0.0 & 0.0 & 0.0 & 0.1 \\ 
    OxfordPets(breed) & 2.7 & 2.5 & 2.6 & 2.6 & 2.6 \\ 
    VehiclesOpenImages & 31.1 & 35.6 & 33.5 & 34.6 & 32.0 \\ 
    MountainDewCommercial & 1.7 & 3.9 & 2.0 & 4.2 & 1.5 \\ 
    PASCAL VOC & 48.2 & 48.2 & 48.8 & 48.7 & 48.5 \\ 
    OxfordPets(species) & 2.0 & 2.0 & 1.9 & 1.7 & 2.7 \\ 
    WildfireSmoke & 0.8 & 0.7 & 0.5 & 0.8 & 0.7 \\ 
    Aquarium & 17.9 & 21.2 & 19.7 & 21.4 & 20.7 \\ 
    ShellfishOpenImages & 23.4 & 23.3 & 24.3 & 23.2 & 22.8 \\ 
    AerialMaritimeDrone(large) & 11.4 & 10.1 & 11.5 & 11.9 & 12.0 \\ 
    AerialMaritimeDrone(tiled) & 16.7 & 14.9 & 15.2 & 15.7 & 16.2 \\ 
    SelfDrivingCar & 8.1 & 7.9 & 8.0 & 8.1 & 8.1 \\ 
    Plantdoc & 1.4 & 1.3 & 1.4 & 1.6 & 1.4 \\ 
    BrackishUnderwater & 3.6 & 3.7 & 3.8 & 3.8 & 3.8 \\ 
    Pistols & 17.2 & 16.7 & 19.1 & 19.3 & 20.4 \\ 
    MaskWearing & 0.2 & 0.2 & 0.1 & 0.2 & 0.2 \\ 
    EgoHands(generic) & 4.0 & 4.7 & 4.5 & 5.0 & 4.7 \\ 
    ChessPiecesPieces & 2.1 & 2.3 & 2.2 & 1.7 & 2.3 \\ 
    ThermalCheetah & 10.6 & 9.6 & 9.5 & 7.5 & 8.2 \\ 
    DroneControl & 7.3 & 7.3 & 7.3 & 7.3 & 7.2 \\ 
    HardHatWorkers & 2.1 & 2.1 & 2.0 & 2.0 & 2.0 \\ 
    AmericanSignLanguageLetters & 1.3 & 2.0 & 1.4 & 2.0 & 2.2 \\ 
    UnoCards & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    BoggleBoards & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    WebsiteScreenshots & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 \\ 
    ThermalDogsAndPeople & 40.5 & 41.6 & 42.6 & 41.1 & 41.5 \\ 
    BCCD & 4.9 & 5.5 & 3.5 & 3.7 & 5.1 \\ 
    Dice & 0.1 & 0.1 & 0.2 & 0.2 & 0.1 \\ 
    OpenPoetryVision & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
    PKLot640 & 2.4 & 2.4 & 2.5 & 2.5 & 2.6 \\ 
    EgoHands(specific) & 2.2 & 2.4 & 2.5 & 2.1 & 2.4 \\ 
    
    \specialrule{0.8pt}{0pt}{0pt}
    \end{tabular}
\begin{tabular}{c||ccccc}
    \specialrule{0.8pt}{0pt}{0pt}
     % & \multicolumn{5}{c}{K=3} \\ 
    Seed & 0 & 1 & 2 & 3 & 4 \\ \hline
    CottontailRabbits & 45.2 & 61.5 & 62.8 & 56.1 & 58.9 \\ 
    Packages & 56.7 & 61.0 & 66.3 & 54.6 & 62.3 \\ 
    Raccoon & 53.5 & 50.8 & 43.5 & 48.1 & 56.0 \\ 
    NorthAmericaMushrooms & 73.5 & 58.6 & 69.2 & 84.2 & 59.2 \\ 
    Pothole & 2.7 & 10.1 & 3.6 & 13.3 & 4.1 \\ 
    OxfordPets(breed) & 28.8 & 33.6 & 26.8 & 24.6 & 30.6 \\ 
    VehiclesOpenImages & 46.4 & 49.0 & 44.3 & 46.5 & 40.6 \\ 
    MountainDewCommercial & 17.9 & 20.5 & 15.7 & 15.4 & 26.9 \\ 
    PASCAL VOC & 41.1 & 43.8 & 42.9 & 43.6 & 38.5 \\ 
    OxfordPets(species) & 31.1 & 30.9 & 32.9 & 36.6 & 36.7 \\ 
    WildfireSmoke & 3.8 & 1.8 & 3.9 & 3.6 & 0.9 \\ 
    Aquarium & 30.4 & 23.4 & 19.8 & 22.9 & 29.9 \\ 
    ShellfishOpenImages & 14.8 & 4.4 & 6.5 & 12.1 & 9.2 \\ 
    AerialMaritimeDrone(large) & 17.1 & 21.0 & 18.7 & 17.6 & 21.0 \\ 
    AerialMaritimeDrone(tiled) & 20.4 & 21.6 & 23.5 & 26.0 & 20.6 \\ 
    SelfDrivingCar & 13.8 & 14.2 & 15.8 & 4.8 & 17.2 \\ 
    Plantdoc & 14.7 & 7.1 & 16.1 & 10.0 & 9.6 \\ 
    BrackishUnderwater & 15.3 & 21.2 & 12.0 & 19.2 & 17.8 \\ 
    Pistols & 20.0 & 16.1 & 29.4 & 27.5 & 33.4 \\ 
    MaskWearing & 35.7 & 29.7 & 30.4 & 34.1 & 37.8 \\ 
    EgoHands(generic) & 41.3 & 43.2 & 41.8 & 45.0 & 42.7 \\ 
    ChessPiecesPieces & 71.3 & 71.5 & 5.5 & 71.1 & 74.4 \\ 
    ThermalCheetah & 51.2 & 56.1 & 47.7 & 52.9 & 46.0 \\ 
    DroneControl & 33.8 & 29.3 & 34.3 & 37.6 & 31.2 \\ 
    HardHatWorkers & 37.6 & 36.9 & 37.6 & 36.6 & 36.4 \\ 
    AmericanSignLanguageLetters & 37.4 & 31.7 & 36.0 & 41.2 & 39.0 \\ 
    UnoCards & 52.2 & 51.1 & 45.9 & 51.1 & 44.2 \\ 
    BoggleBoards & 51.0 & 1.3 & 35.5 & 54.5 & 35.2 \\ 
    WebsiteScreenshots & 6.4 & 5.8 & 7.8 & 4.8 & 7.5 \\ 
    ThermalDogsAndPeople & 50.1 & 59.3 & 59.9 & 59.4 & 52.1 \\ 
    BCCD & 43.7 & 45.6 & 43.8 & 46.9 & 47.4 \\ 
    Dice & 10.3 & 13.8 & 13.7 & 17.7 & 16.8 \\ 
    OpenPoetryVision & 2.2 & 1.3 & 1.6 & 2.2 & 2.6 \\ 
    PKLot640 & 32.9 & 35.4 & 29.2 & 33.5 & 29.7 \\ 
    EgoHands(specific) & 19.8 & 21.1 & 20.5 & 21.2 & 21.2 \\ 
    \specialrule{0.8pt}{0pt}{0pt}
    \end{tabular}
\begin{tabular}{c||ccccc}
    \specialrule{0.8pt}{0pt}{0pt}
     % & \multicolumn{5}{c}{K=3} \\ 
    Seed & 0 & 1 & 2 & 3 & 4 \\ \hline
    CottontailRabbits & 55.8 & 59.2 & 56.6 & 48.5 & 58.3 \\ 
    Packages & 60.0 & 55.8 & 64.3 & 48.8 & 58.4 \\ 
    Raccoon & 49.9 & 58.1 & 56.7 & 54.1 & 59.9 \\ 
    NorthAmericaMushrooms & 76.5 & 60.2 & 70.7 & 54.0 & 67.7 \\ 
    Pothole & 11.1 & 22.7 & 23.6 & 19.6 & 20.8 \\ 
    OxfordPets(breed) & 65.4 & 68.1 & 62.3 & 67.3 & 62.8 \\ 
    VehiclesOpenImages & 46.3 & 41.6 & 46.8 & 46.0 & 45.2 \\ 
    MountainDewCommercial & 10.5 & 16.1 & 11.0 & 14.6 & 8.7 \\ 
    PASCAL VOC & 45.2 & 44.7 & 44.8 & 45.2 & 44.1 \\ 
    OxfordPets(species) & 61.0 & 66.0 & 63.6 & 66.8 & 69.6 \\ 
    WildfireSmoke & 9.1 & 15.5 & 21.7 & 19.3 & 16.8 \\ 
    Aquarium & 35.2 & 29.8 & 30.7 & 31.3 & 35.7 \\ 
    ShellfishOpenImages & 31.2 & 26.7 & 24.0 & 24.7 & 31.1 \\ 
    AerialMaritimeDrone(large) & 20.5 & 15.3 & 16.3 & 19.1 & 17.5 \\ 
    AerialMaritimeDrone(tiled) & 22.1 & 27.7 & 27.9 & 29.5 & 27.0 \\ 
    SelfDrivingCar & 11.7 & 12.9 & 12.0 & 11.4 & 11.3 \\ 
    Plantdoc & 20.7 & 22.6 & 17.4 & 23.4 & 18.4 \\ 
    BrackishUnderwater & 16.8 & 17.4 & 12.4 & 18.4 & 20.2 \\ 
    Pistols & 29.8 & 26.6 & 25.4 & 30.6 & 30.8 \\ 
    MaskWearing & 35.2 & 39.1 & 36.5 & 43.7 & 36.1 \\ 
    EgoHands(generic) & 54.8 & 54.9 & 53.9 & 57.9 & 55.1 \\ 
    ChessPiecesPieces & 68.6 & 68.6 & 67.4 & 70.6 & 69.2 \\ 
    ThermalCheetah & 45.2 & 44.5 & 35.1 & 42.2 & 41.0 \\ 
    DroneControl & 32.6 & 33.2 & 34.3 & 37.9 & 34.3 \\ 
    HardHatWorkers & 36.3 & 35.1 & 36.8 & 36.7 & 35.5 \\ 
    AmericanSignLanguageLetters & 53.8 & 43.7 & 49.3 & 54.5 & 49.2 \\ 
    UnoCards & 57.7 & 56.5 & 49.9 & 55.2 & 54.8 \\ 
    BoggleBoards & 54.0 & 62.6 & 59.9 & 58.5 & 57.6 \\ 
    WebsiteScreenshots & 5.9 & 6.6 & 6.3 & 4.6 & 7.0 \\ 
    ThermalDogsAndPeople & 56.0 & 65.1 & 59.4 & 54.8 & 49.6 \\ 
    BCCD & 49.8 & 45.8 & 45.9 & 45.9 & 47.2 \\ 
    Dice & 12.3 & 8.9 & 9.8 & 14.0 & 10.3 \\ 
    OpenPoetryVision & 3.9 & 3.2 & 2.1 & 3.2 & 4.7 \\ 
    PKLot640 & 26.9 & 27.7 & 31.4 & 25.3 & 27.4 \\ 
    EgoHands(specific) & 29.2 & 22.7 & 23.0 & 23.6 & 28.4 \\ 
        
    \specialrule{0.8pt}{0pt}{0pt}
    \end{tabular}
\begin{tabular}{c||ccccc|ccccc|ccccc|ccccc}
\specialrule{0.8pt}{0pt}{0pt}
\#Images & \multicolumn{5}{c|}{2K (1\%)} & \multicolumn{5}{c|}{20K (10\%)} & \multicolumn{5}{c|}{0.10M (50\%)} & \multicolumn{5}{c}{0.20M (100\%)} \\ \hline
Seed & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 & 0 & 1 & 2 & 3 & 4 \\ \hline

CottontailRabbits & 51.8 & 37.3 & 54.9 & 53.7 & 46.4 & 58.5 & 38.3 & 52.9 & 52.5 & 48.7 & 65.4 & 44.6 & 55.0 & 63.1 & 60.5 & 64.9 & 57.0 & 60.7 & 61.4 & 67.9 \\ 
Packages & 38.9 & 31.3 & 60.7 & 33.1 & 67.0 & 42.5 & 53.1 & 47.7 & 57.4 & 69.2 & 47.5 & 60.0 & 74.3 & 43.8 & 69.7 & 41.5 & 63.7 & 50.9 & 45.7 & 56.3 \\ 
Raccoon & 27.5 & 35.5 & 29.6 & 37.5 & 29.2 & 35.1 & 43.8 & 43.4 & 32.6 & 36.4 & 42.3 & 40.4 & 49.9 & 48.8 & 36.8 & 48.6 & 49.2 & 51.8 & 50.6 & 34.5 \\ 
NorthAmericaMushrooms & 82.6 & 61.7 & 82.8 & 80.7 & 66.5 & 83.1 & 67.4 & 81.5 & 82.1 & 68.9 & 78.6 & 63.2 & 85.0 & 85.9 & 70.5 & 81.4 & 62.4 & 85.7 & 84.5 & 64.0 \\ 
Pothole & 11.3 & 9.3 & 12.5 & 13.1 & 8.8 & 13.6 & 11.0 & 14.3 & 10.8 & 8.7 & 23.1 & 13.9 & 20.9 & 20.2 & 18.0 & 22.4 & 13.2 & 17.3 & 16.9 & 17.4 \\ 
OxfordPets(breed) & 24.9 & 27.6 & 26.9 & 28.3 & 27.6 & 29.6 & 31.5 & 28.2 & 28.1 & 29.7 & 29.4 & 32.2 & 35.2 & 36.7 & 34.3 & 35.5 & 35.5 & 33.1 & 34.2 & 32.7 \\ 
VehiclesOpenImages & 27.1 & 29.2 & 25.6 & 28.8 & 25.9 & 40.7 & 43.6 & 37.2 & 38.1 & 40.0 & 44.0 & 49.4 & 46.4 & 47.6 & 43.4 & 45.2 & 53.2 & 48.0 & 48.8 & 46.1 \\ 
MountainDewCommercial & 9.3 & 17.3 & 10.7 & 17.4 & 14.7 & 11.6 & 22.7 & 6.7 & 18.3 & 19.3 & 12.5 & 20.9 & 3.9 & 19.2 & 17.0 & 6.5 & 11.6 & 15.7 & 20.3 & 18.9 \\ 
PASCAL VOC & 12.8 & 15.0 & 14.5 & 15.2 & 14.0 & 25.8 & 27.6 & 28.1 & 27.5 & 23.6 & 36.3 & 40.0 & 36.7 & 38.7 & 37.3 & 38.3 & 40.8 & 42.5 & 39.5 & 41.1 \\ 
OxfordPets(species) & 31.0 & 36.6 & 35.8 & 35.7 & 45.5 & 46.4 & 44.4 & 45.7 & 46.7 & 55.3 & 51.4 & 53.3 & 51.6 & 50.5 & 61.4 & 51.7 & 59.6 & 50.0 & 57.1 & 62.6 \\ 
WildfireSmoke & 4.4 & 5.9 & 5.0 & 9.3 & 8.0 & 4.6 & 5.0 & 10.5 & 19.0 & 14.0 & 6.9 & 17.8 & 13.0 & 16.1 & 17.9 & 7.4 & 11.3 & 23.8 & 21.1 & 19.6 \\ 
Aquarium & 20.0 & 13.7 & 12.5 & 14.5 & 22.3 & 25.6 & 17.5 & 17.3 & 18.1 & 25.9 & 29.3 & 20.3 & 21.1 & 24.3 & 27.7 & 30.2 & 21.6 & 23.5 & 23.9 & 26.9 \\ 
ShellfishOpenImages & 4.4 & 5.9 & 6.6 & 7.0 & 7.0 & 12.2 & 7.0 & 14.2 & 12.9 & 11.6 & 19.9 & 14.0 & 13.4 & 16.3 & 17.8 & 22.9 & 14.7 & 18.3 & 19.7 & 16.0 \\ 
AerialMaritimeDrone(large) & 15.6 & 12.0 & 18.2 & 13.3 & 16.2 & 20.3 & 17.6 & 26.2 & 13.3 & 19.8 & 20.1 & 19.1 & 25.5 & 14.7 & 22.3 & 16.7 & 19.2 & 27.0 & 17.0 & 22.8 \\ 
AerialMaritimeDrone(tiled) & 18.7 & 17.9 & 20.2 & 13.3 & 16.6 & 16.6 & 24.4 & 24.8 & 15.9 & 22.0 & 22.6 & 20.7 & 29.5 & 22.7 & 23.6 & 22.3 & 23.8 & 25.3 & 20.1 & 23.6 \\ 
SelfDrivingCar & 8.6 & 10.4 & 11.5 & 12.7 & 12.2 & 10.6 & 11.9 & 14.1 & 13.7 & 14.5 & 12.4 & 13.3 & 14.8 & 15.6 & 15.9 & 12.5 & 14.3 & 14.9 & 16.3 & 17.0 \\ 
Plantdoc & 14.0 & 9.5 & 15.5 & 13.7 & 14.9 & 15.2 & 13.4 & 18.2 & 11.9 & 15.7 & 18.0 & 16.9 & 19.9 & 16.3 & 21.6 & 20.8 & 15.8 & 20.9 & 13.6 & 20.8 \\ 
BrackishUnderwater & 15.8 & 18.8 & 12.1 & 16.8 & 17.1 & 12.4 & 17.1 & 12.9 & 19.9 & 17.6 & 17.4 & 19.1 & 16.1 & 22.2 & 18.4 & 17.2 & 19.7 & 15.9 & 23.7 & 21.5 \\ 
Pistols & 28.9 & 21.1 & 30.2 & 25.2 & 22.1 & 26.7 & 25.4 & 34.4 & 18.9 & 25.3 & 38.1 & 29.0 & 34.5 & 34.2 & 39.8 & 36.0 & 27.9 & 32.5 & 35.0 & 40.0 \\ 
MaskWearing & 30.3 & 28.3 & 34.2 & 23.7 & 28.7 & 25.3 & 38.6 & 29.0 & 30.3 & 33.1 & 42.2 & 42.7 & 40.7 & 33.3 & 31.2 & 40.5 & 38.5 & 50.8 & 37.9 & 43.6 \\ 
EgoHands(generic) & 39.8 & 41.2 & 40.7 & 37.2 & 48.2 & 44.1 & 46.3 & 45.3 & 46.5 & 50.4 & 56.7 & 47.5 & 52.4 & 53.7 & 56.9 & 56.2 & 47.7 & 53.3 & 50.0 & 57.1 \\ 
ChessPiecesPieces & 71.5 & 71.7 & 70.7 & 73.1 & 75.1 & 73.2 & 73.9 & 73.1 & 74.0 & 75.3 & 74.3 & 72.2 & 73.3 & 73.7 & 73.7 & 74.2 & 71.8 & 73.1 & 73.3 & 74.2 \\ 
ThermalCheetah & 38.1 & 53.2 & 41.8 & 53.6 & 43.5 & 46.9 & 56.5 & 51.7 & 57.6 & 38.1 & 54.9 & 56.1 & 53.2 & 59.6 & 48.5 & 53.7 & 55.4 & 51.9 & 58.7 & 45.3 \\ 
DroneControl & 28.9 & 25.0 & 28.8 & 38.7 & 29.9 & 28.9 & 33.8 & 34.0 & 37.4 & 34.5 & 30.9 & 33.7 & 41.1 & 41.5 & 36.4 & 32.1 & 34.1 & 40.3 & 40.5 & 37.3 \\ 
HardHatWorkers & 31.9 & 32.3 & 30.4 & 27.5 & 25.5 & 34.6 & 36.4 & 30.3 & 34.4 & 32.7 & 37.0 & 37.1 & 34.6 & 34.3 & 36.1 & 37.9 & 38.4 & 36.4 & 36.2 & 37.7 \\ 
AmericanSignLanguageLetters & 52.8 & 40.6 & 45.3 & 49.2 & 50.1 & 55.6 & 45.2 & 47.1 & 51.4 & 47.4 & 57.6 & 46.1 & 52.1 & 53.0 & 49.4 & 58.6 & 48.5 & 56.5 & 57.2 & 56.8 \\ 
UnoCards & 37.8 & 35.8 & 32.4 & 40.7 & 31.3 & 51.7 & 42.6 & 41.5 & 46.9 & 39.0 & 57.0 & 53.7 & 50.1 & 56.4 & 51.4 & 59.5 & 55.2 & 51.6 & 57.9 & 54.0 \\ 
BoggleBoards & 50.9 & 55.0 & 53.5 & 53.3 & 52.8 & 55.6 & 60.3 & 58.1 & 60.3 & 58.1 & 57.7 & 66.8 & 67.2 & 67.2 & 64.4 & 62.6 & 65.6 & 62.8 & 66.7 & 65.0 \\ 
WebsiteScreenshots & 6.6 & 7.3 & 6.6 & 5.1 & 9.3 & 8.4 & 9.7 & 6.8 & 5.3 & 11.4 & 8.3 & 10.4 & 8.9 & 7.6 & 12.0 & 9.1 & 11.4 & 10.1 & 7.7 & 13.1 \\ 
ThermalDogsAndPeople & 47.2 & 44.7 & 67.8 & 42.9 & 46.1 & 55.3 & 49.5 & 59.5 & 36.9 & 48.7 & 57.0 & 53.3 & 58.5 & 48.1 & 43.3 & 60.7 & 55.7 & 64.2 & 48.0 & 46.0 \\ 
BCCD & 53.3 & 50.4 & 49.8 & 52.2 & 50.8 & 50.4 & 52.3 & 51.2 & 52.1 & 50.1 & 56.1 & 51.7 & 51.5 & 53.0 & 52.0 & 56.2 & 54.1 & 51.7 & 54.2 & 55.2 \\ 
Dice & 7.3 & 11.8 & 6.3 & 13.0 & 9.9 & 6.5 & 12.0 & 10.2 & 13.5 & 12.2 & 9.2 & 13.0 & 9.6 & 16.6 & 14.2 & 9.4 & 12.2 & 12.8 & 20.6 & 15.6 \\ 
OpenPoetryVision & 2.4 & 2.3 & 3.1 & 2.5 & 1.8 & 3.5 & 3.6 & 3.5 & 3.8 & 3.2 & 4.3 & 6.5 & 4.5 & 7.3 & 6.2 & 5.6 & 6.5 & 5.8 & 7.3 & 7.2 \\ 
PKLot640 & 34.5 & 38.7 & 36.1 & 35.4 & 33.6 & 33.6 & 40.6 & 37.3 & 32.0 & 37.1 & 35.4 & 40.9 & 37.3 & 35.2 & 37.9 & 35.0 & 40.0 & 35.8 & 37.0 & 39.5 \\ 
EgoHands(specific) & 17.2 & 19.2 & 21.4 & 20.3 & 24.0 & 25.2 & 28.4 & 19.5 & 21.3 & 27.7 & 24.6 & 28.2 & 24.3 & 28.5 & 28.9 & 25.4 & 29.2 & 24.4 & 26.3 & 28.1 \\ 

\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
